Semantic Self-adaptation: Enhancing Generalization with a Single Sample

The lack of out-of-domain generalization is a critical weakness of deep networks for semantic segmentation. Previous studies relied on the assumption of a static model, i. e., once the training process is complete, model parameters remain fixed at test time. In this work, we challenge this premise with a self-adaptive approach for semantic segmentation that adjusts the inference process to each input sample. Self-adaptation operates on two levels. First, it fine-tunes the parameters of convolutional layers to the input image using consistency regularization. Second, in Batch Normalization layers, self-adaptation interpolates between the training and the reference distribution derived from a single test sample. Despite both techniques being well known in the literature, their combination sets new state-of-the-art accuracy on synthetic-to-real generalization benchmarks. Our empirical study suggests that self-adaptation may complement the established practice of model regularization at training time for improving deep network generalization to out-of-domain data. Our code and pre-trained models are available at https://github.com/visinf/self-adaptive.

==> figures/experiments/fresults_fig.tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fresults_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.44803692bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1, 0.58789823)%
  \lsstyle
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/experiments/fresults_fig_im.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/experiments/fresults_fig_im.pdf}}%
    \put(0.145,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GTA → Cityscapes} \end{tabular}}}}%
    \put(0.387,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GTA → BDD} \end{tabular}}}}%
    \put(0.635,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GTA → Mapillary} \end{tabular}}}}%
    \put(0.879,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GTA → IDD} \end{tabular}}}}%

    
    \put(0.017,0.455){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image \end{tabular}}}}}%
    \put(0.017,0.283){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground Truth\end{tabular}}}}}%
    \put(0.017,0.17){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Baseline \end{tabular}}}}}%
    \put(0.017,0.045){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/method/tttschemenew.tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tttscheme_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1559.05511811bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figures/method/tttscheme_new.pdf}}%
    \put(0.115,0.133){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{0}\smash{\begin{tabular}[t]{l}Augmented Images \end{tabular}}}}%
    
    \put(0.115,0.323){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{0}\smash{\begin{tabular}[t]{l}Original Image \end{tabular}}}}%
    
    \put(0.275,0.158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CNN\end{tabular}}}}%
    
    %\put(0.59572943,0.08972067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Softmax\\Probabilities\\pixelwise mean\\per class\end{tabular}}}}%
    \put(0.435,0.0705){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}Semantic Maps\\\textit{(Softmax)}\end{tabular}}}}%
    
    \put(0.608,0.095){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}Aligned\\Maps\end{tabular}}}}%
    
    \put(0.8,0.095){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.0}\smash{\begin{tabular}[t]{c}Pseudo\\Ground Truth\end{tabular}}}}%
    
    \put(0.933,0.156){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Loss\end{tabular}}}}%
    
    %\put(0.35,0.07637164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{c}Softmax\\Probabilities\\ \tiny{per input}\end{tabular}}}}%
    
    \put(0.62,0.027){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[ct]{\lineheight{0}\smash{\begin{tabular}[t]{c}Backpropagation\end{tabular}}}}%
    
    \put(0.918,0.246){\color[rgb]{0.48235294,0.48235294,0.48235294}\makebox(0,0)[lt]{\lineheight{0.5}\smash{\begin{tabular}[ct]{c}\footnotesize{Semantic}\\\footnotesize{Logits}\end{tabular}}}}%
    
    \put(0.443,0.234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.7}\smash{\begin{tabular}[t]{c}\textit{\footnotesize{Affine Inverse}}\\\textit{\footnotesize{Transformation}}\end{tabular}}}}%
    
    \put(0.63,0.234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.7}\smash{\begin{tabular}[t]{c}\textit{\footnotesize{Confidence}}\\\textit{\footnotesize{Filtering}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> supp/figures/fresults_fig_gta101.tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fresults_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.44803692bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1, 0.58789823)%
  \lsstyle
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{supp/figures/fresults_fig_gta101_im.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{supp/figures/fresults_fig_gta101_im.pdf}}%
    \put(0.145,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GTA → Cityscapes} \end{tabular}}}}%
    \put(0.387,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GTA → BDD} \end{tabular}}}}%
    \put(0.635,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GTA → Mapillary} \end{tabular}}}}%
    \put(0.879,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{GTA → IDD} \end{tabular}}}}%

    
    \put(0.017,0.455){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image \end{tabular}}}}}%
    \put(0.017,0.283){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground Truth\end{tabular}}}}}%
    \put(0.017,0.17){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Baseline \end{tabular}}}}}%
    \put(0.017,0.045){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> supp/figures/fresults_fig_syn101.tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fresults_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.44803692bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1, 0.58789823)%
  \lsstyle
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{supp/figures/fresults_fig_syn101_im.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{supp/figures/fresults_fig_syn101_im.pdf}}%
    \put(0.145,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SYNTHIA→Cityscapes} \end{tabular}}}}%
    \put(0.389,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SYNTHIA→BDD} \end{tabular}}}}%
    \put(0.637,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SYNTHIA→Mapillary} \end{tabular}}}}%
    \put(0.879,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SYNTHIA→IDD} \end{tabular}}}}%

    
    \put(0.017,0.455){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image \end{tabular}}}}}%
    \put(0.017,0.283){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground Truth\end{tabular}}}}}%
    \put(0.017,0.17){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Baseline \end{tabular}}}}}%
    \put(0.017,0.045){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> supp/figures/fresults_fig_syn50.tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fresults_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.44803692bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1, 0.58789823)%
  \lsstyle
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{supp/figures/fresults_fig_syn50_im.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{supp/figures/fresults_fig_syn50_im.pdf}}%
    \put(0.145,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SYNTHIA→Cityscapes} \end{tabular}}}}%
    \put(0.389,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SYNTHIA→BDD} \end{tabular}}}}%
    \put(0.637,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SYNTHIA→Mapillary} \end{tabular}}}}%
    \put(0.879,0.565){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{SYNTHIA→IDD} \end{tabular}}}}%

    
    \put(0.017,0.455){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image \end{tabular}}}}}%
    \put(0.017,0.283){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground Truth\end{tabular}}}}}%
    \put(0.017,0.17){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Baseline \end{tabular}}}}}%
    \put(0.017,0.045){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours\end{tabular}}}}}%
  \end{picture}%
\endgroup%

